Single-loop approaches to nonsmooth bilevel optimisation

We study bilevel optimisation problems in which the inner problem is represented as a set-valued, parametric constraint. We develop relevant optimistic and pessimistic calculus rules, derive corresponding optimality conditions, and formulate nonsmooth adjoint inclusions based on both the Fr\'echet and limiting coderivatives. Founded on these results, we propose a single-loop algorithm that accommodates a wide range of inner and adjoint steps, including those of primal-dual methods. We prove its convergence. Numerical experiments on total variation regularised inverse problems demonstrate the practicality of the approach.

==> Tikz_image1.tex <==
	\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[
		declare function={
			func(\x)=  and(\x >= -0, \x < 5) * (5-abs(\x))     +
			(\x >= 5) * (0);
            %func(\x)=  and(\x >= -0, \x < 1/2)  * (0)   +
            %(\x >= 1/2) * (2-1/\x));
		}
		]
		\begin{axis}[
			axis x line=middle, axis y line=middle,
			ymin=-2, ymax=7, ytick={-1,...,6}, ylabel=$S_u(x)$,
			xmin=-2, xmax=8, xtick={-1,...,7}, xlabel=$x$,
			domain=-0:7,samples=101, % added
            %xmin=-1, xmax=4, xtick={-1,...,3}, xlabel=$x$,
            %domain=-0:3,samples=101, % added
			]
			\addplot [blue,line width=2pt] {func(x)};
            \addplot[->,line width=1pt, samples=3, smooth,domain=-5:7,black] coordinates {(6,0)(6,2)};
            \fill[color=black] (axis cs:6.0, 2.0) circle(0.1pt) node [above] {$(x^*_2,-J'(S_u(x_2)))$};
            \addplot[<-,line width=1pt, samples=3, smooth,domain=-1:1,black] coordinates {(-1,2)(1,4)};
            \fill[color=black] (axis cs:-1.94, 2.0) circle(0.01pt) node [below right] {$(x^*_1,-J'(S_u(x_1)))$};
		\end{axis}
	\end{tikzpicture}
    \caption{solution mapping $S_u$}
\end{subfigure}
%\hfill
\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[
        declare function={
            func(\x)= and(\x >= -0, \x <= 5) * (3 -\x) +
            (\x > 5) * (-2);
        }
        ]
	\begin{axis}[
        axis x line=middle, axis y line=middle,
        ymin=-3, ymax=4, ytick={-2,...,3}, ylabel=$J'(S_u(x))$,
        xmin=-1, xmax=8, xtick={-1,...,7}, xlabel=$x$,
        domain=-0:5,samples=101, % added
        ]
        \addplot [magenta,line width=2pt] {func(x)};
        \addplot[line width=2pt, samples=10, smooth,domain=0:7,magenta] coordinates {(4.97,-2)(7,-2)};
        %\fill[color=magenta] (axis cs:5.0, 0.0) circle(2.5pt);
        %\fill[color=magenta] (axis cs:5.0, 2.0) circle(2.5pt);
        %\fill[color=black] (axis cs:1.0, -2.0) circle(2.0pt) node [below right] {$(x_1,x^*_1)$};
        %\fill[color=black] (axis cs:6.0, 0) circle(2.0pt) node [above] {$(x_2,x^*_2)$};
    \end{axis}
	\end{tikzpicture}
    \caption{"direction" for differential $D^* S_u(x|S_u(x))$}
\end{subfigure}
%\vspace*{1cm}
\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[
		declare function={
			func(\x)=  %1/2 * max(0, 5-\x)*max(0, 5-\x);
			and(\x >= -0, \x < 5) * 1/2*(\x-3)*(\x-3) +
			(\x >= 5) * (2);
            %func(\x)=  and(\x >= -0, \x < 1/2)  * (1/2)   +
            %(\x >= 1/2) * 1/2*(1-1/\x)*(1-1/\x);
		}
		]
		\begin{axis}[
			axis x line=middle, axis y line=middle,
			ymin=-2, ymax=7, ytick={-1,...,6},
            %ymin=-1, ymax=2, ytick={-2,...,1},
            ylabel=$E(x)$,
			xmin=-2, xmax=8, xtick={-1,...,7}, xlabel=$x$,
			domain=-0:7,samples=101, % added
			]
			\addplot [blue,line width=2pt] {func(x)};
            \addplot[<-,line width=1pt, samples=3, smooth,domain=-1:1,black] coordinates {(-1,1)(1,2)};
            %\addplot[->,line width=1pt, samples=3, smooth,domain=-3:5,black] coordinates {(4,0.5)(5,-0.5)};
            \addplot[->,line width=1pt, samples=3, smooth,domain=-5:7,black] coordinates {(6,2)(6,1)};
            \fill[color=black] (axis cs:6.0, 1.0) circle(0.1pt) node [right] {$(x^*_2,-1)$};
            \fill[color=black] (axis cs:-1, 1.0) circle(0.1pt) node [below] {$(x^*_1,-1)$};
            %\fill[color=black] (axis cs:-1.0, 1.0) circle(2.5pt);
		\end{axis}
	\end{tikzpicture}
    \caption{outer objective $E=J\circ S_u$}
\end{subfigure}
%\hfill
\hspace{0.15cm}
\begin{subfigure}[b]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[
		declare function={
			func(\x)= and(\x >= -0, \x <= 5) * (\x-3) +
			(\x > 5) * (0);
		}
		]
		\begin{axis}[
			axis x line=middle, axis y line=middle,
			ymin=-4, ymax=3, ytick={-3,...,2}, ylabel=$D^* E(x|E(x))(1)$,
			xmin=-1, xmax=8, xtick={-1,...,7}, xlabel=$x$,
			domain=-0:5,samples=101, % added
			]
			\addplot [magenta,line width=2pt] {func(x)};
			\addplot[line width=2pt, samples=10, smooth,domain=0:7,magenta] coordinates {(5,0)(7,0)};
            \fill[color=magenta] (axis cs:5.0, 0.0) circle(2.5pt);
            \fill[color=magenta] (axis cs:5.0, 2.0) circle(2.5pt);
            \fill[color=black] (axis cs:1.0, -2.0) circle(2.0pt) node [below right] {$(x_1,x^*_1)$};
            \fill[color=black] (axis cs:6.0, 0) circle(2.0pt) node [above] {$(x_2,x^*_2)$};
			%\addplot[line width=2pt, samples=10, smooth,domain=0:7,magenta] coordinates {(5,2.03)(5,-0.04)};
		\end{axis}
	\end{tikzpicture}
    \caption{a differential for the outer objective}
\end{subfigure}

==> Tikz_image3.tex <==
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[%
                width=\linewidth,
                height=0.75\linewidth,
                %ymode=log,
                %xmin = 0,
                xlabel near ticks,
                ylabel near ticks,
                scaled y ticks=false,
                yminorticks=true,
                minor y tick num=1,
                xminorticks=true,
                %log ticks with fixed point,
                minor x tick num=3,
                axis x line*=bottom,
                axis y line*=left,
                xlabel={$x$},
                %x dir=reverse, % critical for getting the logarithmic axis also to work right
                ylabel={$J\circ S_u(x)$},
                %x tick label style={/pgf/number format/sci generic},
                y tick label style={/pgf/number format/fixed},
                outer sep=0pt,
                font=\footnotesize,
            ]
            \addplot [color=Set2-C, line width=1pt] table[x=x,y=Fvalue]{results/denoise/bilevelFvalues.txt};
            \fill[color=red] (axis cs:2.0, 48.0) circle(1.5pt) node [above] {$\tilde x$};
        \end{axis}
    \end{tikzpicture}
    \caption{function value}
    \label{fig:denoising:values}
\end{subfigure}
%
\hfill%
\begin{subfigure}[b]{0.49\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[%
                width=\linewidth,
                height=0.75\linewidth,
                ymode=log,
                %xmin = 0,
                xlabel near ticks,
                ylabel near ticks,
                scaled y ticks=false,
                yminorticks=true,
                minor y tick num=1,
                xminorticks=true,
                %log ticks with fixed point,
                minor x tick num=3,
                axis x line*=bottom,
                axis y line*=left,
                xlabel={$x$},
                %x dir=reverse, % critical for getting the logarithmic axis also to work right
                ylabel={$\COsubdiffS_2 F(x)$},% u \in S(\thisx)$},
                %x tick label style={/pgf/number format/sci generic},
                %y tick label style={/pgf/number format/fixed},
                outer sep=0pt,
                font=\footnotesize,
            ]

            \addplot[
                color=Set2-B,
                line width=1pt,
            ]
            table[
                    x=x,
                    y expr=\thisrow{Fdifferential} > 0 ? \thisrow{Fdifferential} : nan
                ]{results/denoise/bilevelFdifferentials.txt};

            \addplot[
                color=Set2-C,dashed,
                line width=1pt,
            ]
            table[
                    x=x,
                    y expr=\thisrow{Fdifferential} < 0 ? -\thisrow{Fdifferential} : nan
                ]{results/denoise/bilevelFdifferentials.txt};

        \end{axis}
    \end{tikzpicture}
    \caption{estimate of differential}
    \label{fig:denoising:diffest}
\end{subfigure}
%


==> Tikz_image_plots.tex <==
\pgfplotslegendfromname{leg:performance}\\
\medskip
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
        \begin{axis}[%
            width=\linewidth,
            height=0.75\linewidth,
            ymode=log,
            %xmode=log,
            %ymax=0.22,
            %xmin = 0,
            xlabel near ticks,
            ylabel near ticks,
            scaled y ticks=false,
            yminorticks=true,
            minor y tick num=1,
            xminorticks=true,
            %log ticks with fixed point,
            minor x tick num=3,
            axis x line*=bottom,
            axis y line*=left,
            legend columns=4,
            %legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
            legend style={draw=none,font=\small},
            %x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
            xlabel={computational resources},
            %x dir=reverse, % critical for getting the logarithmic axis also to work right
            ylabel={$\norm{\widetilde x^*_{k+1}}$},
            %x tick label style={/pgf/number format/sci generic},
            y tick label style={/pgf/number format/fixed},
            outer sep=0pt,
            font=\footnotesize,
            %legend to name = {leg:performance},
            ]

            \addplot [color=Set2-C, line width=1pt] table[x=cputime,y=xstarNorm]{results/denoise/bilevelDenoiseNonsmoothImplicit.txt};


            \addplot [color=Set2-B, line width=1pt] table[x=cputime,y=xstarNorm]{results/denoise/bilevelDenoiseNonsmoothSingle.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{denoise}
    \label{fig:numerical:denoise-xstar-norm}
\end{subfigure}%
%\hfill%
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
        \begin{axis}[%
            width=\linewidth,
            height=0.75\linewidth,
            ymode=log,
            %xmode=log,
            %ymax=0.22,
            %xmin = 0,
            xlabel near ticks,
            ylabel near ticks,
            scaled y ticks=false,
            yminorticks=true,
            minor y tick num=1,
            xminorticks=true,
            %log ticks with fixed point,
            minor x tick num=3,
            axis x line*=bottom,
            axis y line*=left,
            legend columns=4,
            %legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
            %x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
            xlabel={computational resources},
            %x dir=reverse, % critical for getting the logarithmic axis also to work 	right
            ylabel={$\norm{\widetilde x^*_{k+1} + \grad R(\thisx)}$},
            %x tick label style={/pgf/number format/sci generic},
            y tick label style={/pgf/number format/fixed},
            outer sep=0pt,
            font=\footnotesize,
            legend columns=4,
            legend style={
                draw=none,
                font=\small,
                /tikz/column 2/.style={column sep=1em,},
                /tikz/column 4/.style={column sep=1em,},
                /tikz/column 6/.style={column sep=1em,},
            },
            legend to name = {leg:performance},
            ]

            \addplot [color=Set2-C, line width=1pt] table[x=cputime,y=xstarNorm]{results/deblur/bilevelDeblurNonsmoothImplicit.txt};
            \addlegendentry{implicit}

            \addplot [color=Set2-B, line width=1pt] table[x=cputime,y=xstarNorm]{results/deblur/bilevelDeblurNonsmoothSingle.txt};
            \addlegendentry{single}

            %\addplot[color=Set2-A, line width=1pt]
            %table[x =cputime, y expr=\thisrow{alphaDiff}/0.783]
            %{data/bilevelDeblurTrustRegion.txt};
            %\addlegendentry{trust region}
            \end{axis}
    \end{tikzpicture}
    \caption{deblur}
    \label{fig:numerical:deblur-xstar-norm}
\end{subfigure}%
\\%
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
        \begin{axis}[%
            width=\linewidth,
            height=0.75\linewidth,
            %ymode=log,
            %xmode=log,
            %ymax=0.22,
            %xmin = 0,
            xlabel near ticks,
            ylabel near ticks,
            scaled y ticks=false,
            yminorticks=true,
            minor y tick num=1,
            xminorticks=true,
            %log ticks with fixed point,
            minor x tick num=3,
            axis x line*=bottom,
            axis y line*=left,
            %legend columns=4,
            %legend style={at={(0.5, 1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
            %x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
            xlabel={computational resources},
            %x dir=reverse, % critical for getting the logarithmic axis also to work right
            ylabel={$J\circ S_u + R$},
            %x tick label style={/pgf/number format/sci generic},
            y tick label style={/pgf/number format/fixed},
            outer sep=0pt,
            font=\footnotesize,
            %legend to name = {leg:performance},
            ]

            \addplot [color=Set2-C, line width=1pt] table[x=cputime,y=JplusR]{results/denoise/bilevelDenoiseNonsmoothImplicit.txt};

            \addplot [color=Set2-B, line width=1pt] table[x=cputime,y=JplusR]{results/denoise/bilevelDenoiseNonsmoothSingle.txt};

            %\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelMRIbrainImplicitsparsity015.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{denoise}
    \label{fig:numerical:outer-value-denoise}
\end{subfigure}%
%
\begin{subfigure}[b]{0.45\textwidth}
    \begin{tikzpicture}
        \begin{axis}[%
            width=\linewidth,
            height=0.75\linewidth,
            %ymode=log,
            %xmode=log,
            %ymax=0.22,
            %xmin = 0,
            xlabel near ticks,
            ylabel near ticks,
            scaled y ticks=false,
            yminorticks=true,
            minor y tick num=1,
            xminorticks=true,
            %log ticks with fixed point,
            minor x tick num=3,
            axis x line*=bottom,
            axis y line*=left,
            %legend columns=3,
            %legend style={at={(0.5, -1.0)}, anchor=south,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\footnotesize},
            %x filter/.code={\pgfmathparse{1/#1}\pgfmathresult},
            xlabel={computational resources},
            %x dir=reverse, % critical for getting the logarithmic axis also to work right
            ylabel={$J\circ S_u + R$},
            %x tick label style={/pgf/number format/sci generic},
            y tick label style={/pgf/number format/fixed},
            outer sep=0pt,
            font=\footnotesize,
            %legend to name = {leg:performance},
            ]

            \addplot [color=Set2-C, line width=1pt] table[x=cputime,y=JplusR]{results/deblur/bilevelDeblurNonsmoothImplicit.txt};

            \addplot [color=Set2-B, line width=1pt] table[x=cputime,y=JplusR]{results/deblur/bilevelDeblurNonsmoothSingle.txt};

            %\addplot [color=Set2-C, line width=1pt] table[x=cputime,y=JplusR]{data/bilevelDeblurImplicit128.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{deblur}
    \label{fig:numerical:outer-value-deblur}
\end{subfigure}%

